LPM-Effect in Monte Carlo Models of Radiative Energy Loss

Extending the use of Monte Carlo (MC) event generators to jets in nuclear collisions requires a probabilistic implementation of the non-abelian LPM effect. We demonstrate that a local, probabilistic MC implementation based on the concept of formation times can account fully for the LPM-effect. The main features of the analytically known eikonal and collinear approximation can be reproduced, but we show how going beyond this approximation can lead to qualitatively different results.

==> qm09-deltae-all-5-2_proc.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{qm09-deltae-all-5-2_proc.pstex}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8685,3602)(895,-3739)
\put(3601,-1051){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\Delta E_\text{tot}$}}}}
\put(3331,-871){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}+ recoil (= JEWEL-like) (4)}}}}
\put(2926,-1051){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\Delta E_\text{rad}$}}}}
\put(1539,-302){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 200}}}}
\put(1539,-1053){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 150}}}}
\put(1539,-1804){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 100}}}}
\put(1539,-2555){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 50}}}}
\put(1539,-3306){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(1624,-3448){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(3061,-3448){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(4501,-3448){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(5581,-3661){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$L/L_\text{c}$}}}}
\put(5941,-3448){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 6}}}}
\put(7381,-3448){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 8}}}}
\put(8821,-3448){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 10}}}}
\put(8146,-556){\rotatebox{26.0}{\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}BDMPS ASW-like}}}}}
\put(4951,-2671){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}+ energy conservation (2)}}}}
\put(3646,-3076){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}+ extreme inelastic process (3)}}}}
\put(1078,-1733){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\Delta E\ [\unit{GeV}]$}}}}}
\put(7237,-400){\rotatebox{30.0}{\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}+ full elastic cross section (1)}}}}}
\end{picture}%


==> qm09-deltae-bdmps_proc.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{qm09-deltae-bdmps_proc.pstex}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5891,3675)(1204,-4083)
\put(1763,-3648){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(1763,-3033){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 20}}}}
\put(1763,-2418){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 40}}}}
\put(1763,-1803){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 60}}}}
\put(1763,-1188){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 80}}}}
\put(1763,-573){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 100}}}}
\put(1387,-2049){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\Delta E\ [\unit{GeV}]$}}}}}
\put(1838,-3818){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(2868,-3818){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(3898,-3818){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(4928,-3818){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 3}}}}
\put(5958,-3818){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(6988,-3818){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 5}}}}
\put(4413,-4005){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$L/L_\text{c}$}}}}
\put(6391,-1141){\rotatebox{35.0}{\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}BDMPS ASW-like}}}}}
\put(4816,-961){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$L^2$}}}}
\end{picture}%


==> qm09-didomega-2b_proc.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{qm09-didomega-2b_proc.pstex}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5203,3602)(895,-3739)
\put(4840,-3474){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\omega_\text{c}/E$}}}}
\put(3969,-3661){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\omega/E$}}}}
\put(5979,-3448){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(2068,-3448){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.01}}}}
\put(4024,-3448){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.1}}}}
\put(1794,-3306){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.00001}}}}
\put(1794,-2805){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.0001}}}}
\put(1078,-1733){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\d I/\d\omega$}}}}}
\put(1794,-2305){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.001}}}}
\put(1794,-1804){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.01}}}}
\put(1794,-1303){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.1}}}}
\put(1794,-803){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(1794,-302){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 10}}}}
\put(2116,-964){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\omega^{-3/2}$}}}}
\put(4186,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\omega^{-3}$}}}}
\put(2524,-3102){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}BDMPS ASW-like}}}}
\end{picture}%


==> qm09-didomega-7_proc.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{qm09-didomega-7_proc.pstex}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5175,3582)(907,-3734)
\put(2161,-916){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\omega^{-1}$}}}}
\put(2524,-2163){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}BDMPS ASW-like}}}}
\put(2524,-2395){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}+ full elastic cross section}}}}
\put(2521,-2594){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}+ energy conservation}}}}
\put(2524,-2859){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}+ extreme inelastic process}}}}
\put(2524,-3076){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}+ recoil (= JEWEL-like)}}}}
\put(5979,-3448){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(3969,-3661){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\omega/E$}}}}
\put(4024,-3448){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.1}}}}
\put(2068,-3448){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.1}}}}
\put(1794,-3306){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.00001}}}}
\put(1794,-2805){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.0001}}}}
\put(1078,-1733){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\d I/\d\omega$}}}}}
\put(1794,-2305){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.001}}}}
\put(1794,-1804){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.01}}}}
\put(1794,-1303){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.1}}}}
\put(1794,-803){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(1794,-302){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 10}}}}
\end{picture}%


==> qm09-jewel-diagram3_proc.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{qm09-jewel-diagram3_proc.pstex}%
\end{picture}%
\setlength{\unitlength}{1657sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8361,5158)(-587,-4942)
\put(3511,-1591){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault}vacuum}}}}
\put(3511,-1861){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault}$Q^2$-evolution}}}}
\put(1756,-3076){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault}elastic scattering}}}}
\put(1756,-3346){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault}without $Q^2$-evolution}}}}
\put(5356,-3526){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault}LPM-suppression}}}}
\put(5356,-2986){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault}inelastic scattering}}}}
\put(5356,-3256){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault}without $Q^2$-evolution}}}}
\put(3540,-2645){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\bfseries JEWEL}}}}}
\end{picture}%

